Observations of Galactic and Extragalactic Novae

The recent GAIA DR2 measurements of distances to galactic novae have allowed to re-analyse some properties of nova populations in the Milky Way and in external galaxies on new and more solid empirical bases. In some cases we have been able to confirm results previously obtained, such as the concept of nova populations into two classes of objects, that is \emph{disk} and \emph{bulge} novae and their link with the Tololo spectroscopic classification in \emph{Fe II} and \emph{He/N} novae. The recent and robust estimates of nova rates in the Magellanic Clouds galaxies provided by the OGLE team have confirmed the dependence of the normalized nova rate (i.e., the nova rate per unit of luminosity of the host galaxy) with the colors and/or class of luminosity of the parent galaxies. The nova rates in the Milky Way and in external galaxies have been collected from literature and critically discussed. They are the necessary ingredient to asses the contribution of novae to the nucleosynthesis of the respective host galaxies, particularly to explain the origin of the overabundance of lithium observed in young stellar populations. A direct comparison between distances obtained via GAIA DR2 and Maximum Magnitude vs.\ Rate of Decline (MMRD) relationship points out that the MMRD can provide distances with an uncertainty better than 30\%. Multiwavelength observations of novae along the whole electromagnetic spectrum, from radio to gamma-rays, have revealed that novae undergo a complex evolution characterized by several emission phases and a non-spherical geometry for the nova ejecta.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
strokegrestore

